Resonances and fluctuations at SPS and RHIC

We perform an analysis of preliminary data on hadron yields and fluctuations within the Statistical hadronization ansatz. We describe the theoretical disagreements between different statistical models currently on the market, and show how the simultaneous analysis of yields and fluctuations can be used to determine if one of them can be connected to underlying physics. We perform such an analysis on preliminary RHIC and SPS A-A data that includes particle yields, ratios and event by event fluctuations. We show that the equilibrium statistical model can not describe the $K/\pi$ fluctuation measured at RHIC and SPS, unless an unrealistically small volume is assumed. Such small volume then makes it impossible to describe the total particle multiplicity. The non-equilibrium model,on the other hand, describes both the $K/\pi$ fluctuation and yields acceptably due to the extra boost to the $\pi$ fluctuation provided by the high pion chemical potential. We show, however, that both models significantly over-estimate the $p/\pi$ fluctuation measured at the SPS, and speculate for the reason behind this.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

